Faster Algorithms for Dual-Failure Replacement Paths

Given a simple weighted directed graph $G = (V, E, \omega)$ on $n$ vertices as well as two designated terminals $s, t\in V$, our goal is to compute the shortest path from $s$ to $t$ avoiding any pair of presumably failed edges $f_1, f_2\in E$, which is a natural generalization of the classical replacement path problem which considers single edge failures only. This dual failure replacement paths problem was recently studied by Vassilevska Williams, Woldeghebriel and Xu [FOCS 2022] who designed a cubic time algorithm for general weighted digraphs which is conditionally optimal; in the same paper, for unweighted graphs where $\omega \equiv 1$, the authors presented an algebraic algorithm with runtime $\tilde{O}(n^{2.9146})$, as well as a conditional lower bound of $n^{8/3-o(1)}$ against combinatorial algorithms. However, it was unknown in their work whether fast matrix multiplication is necessary for a subcubic runtime in unweighted digraphs. As our primary result, we present the first truly subcubic combinatorial algorithm for dual failure replacement paths in unweighted digraphs. Our runtime is $\tilde{O}(n^{3-1/18})$. Besides, we also study algebraic algorithms for digraphs with small integer edge weights from $\{-M, -M+1, \cdots, M-1, M\}$. As our secondary result, we obtained a runtime of $\tilde{O}(Mn^{2.8716})$, which is faster than the previous bound of $\tilde{O}(M^{2/3}n^{2.9144} + Mn^{2.8716})$ from [Vassilevska Williams, Woldeghebriela and Xu, 2022].

==> figs/1fail-short-case1a.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-4, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (4, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	\draw (-6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$x_{i, f}$}] {};
	\draw (0, 5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$y_{i, f}$}] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (-1.9, 3) node[cross=6, red, label=0: {$f$}] {};
		
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan] (0, 5) to[out=0, in=160] (4);
		\draw [line width = 0.5mm, color = orange] (5) to[out=30, in=180] (-2, 7);
		\draw [->, line width = 0.5mm, color = orange] (-2, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case1b.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-4, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (4, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	\draw (-4, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$x_{i, f}$}] {};
	\draw (0, 5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$y_{i, f}$}] {};
	\draw (-2, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (-1.9, 3) node[cross=6, red, label=0: {$f$}] {};
		
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan] (0, 5) to[out=0, in=160] (4);
		\draw [->, line width = 0.5mm, color = orange] (7) to[out=30, in=-90] (6);
		\draw [->, line width = 0.5mm, color = orange] (5) to (7);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case2-appendix.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-6, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	
	\draw (-4, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-70: {$x_{i, f}$}] {};
	\draw (4, 1.5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-110: {$y_{i, f}$}] {};

	\draw (0, 7) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p$}] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (0, 5) node[cross=6, red, label=-90: {$f$}] {};
	
		
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan] (0, 5) to[out=0, in=160] (4);
		\draw [line width = 0.5mm, color = orange] (5) to[out=90, in=180] (0, 7);
		\draw [->, line width = 0.5mm, color = orange] (0, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case2.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-6, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	
	\draw (-4, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-70: {$x_{i, f}$}] {};
	\draw (4, 1.5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-110: {$y_{i, f}$}] {};

	%\draw (0, 7) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p$}] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (0, 5) node[cross=6, red, label=-90: {$f$}] {};
	
		
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan] (0, 5) to[out=0, in=160] (4);
		\draw [line width = 0.5mm, color = orange] (5) to[out=90, in=180] (0, 7);
		\draw [->, line width = 0.5mm, color = orange] (0, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case3-appendix.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-6, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	
	\draw (-4, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-70: {$x_{i, f}$}] {};
	\draw (4, 1.5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-110: {$y_{i, f}$}] {};
	
	\draw (-2, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$v$}] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (0, 5) node[cross=6, red, label=-90: {$f$}] {};
	
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (7);
		\draw [->, line width = 0.5mm, dotted] (7) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan] (0, 5) to[out=0, in=160] (4);
		\draw [line width = 0.5mm, color = orange] (5) to[out=90, in=180] (0, 7);
		\draw [->, line width = 0.5mm, color = orange] (0, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case3.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-6, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	
	\draw (-4, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-70: {$x_{i, f}$}] {};
	\draw (4, 1.5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-110: {$y_{i, f}$}] {};
	
	%\draw (-2, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$v$}] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (0, 5) node[cross=6, red, label=-90: {$f$}] {};
	
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (3);
		\draw [->, line width = 0.5mm, dotted] (3) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan] (0, 5) to[out=0, in=160] (4);
		\draw [line width = 0.5mm, color = orange] (5) to[out=90, in=180] (0, 7);
		\draw [->, line width = 0.5mm, color = orange] (0, 7) to[out=0, in=90] (6);
		
		\draw [decorate,
		decoration = {brace}] (0,-1) -- (-6,-1);
		\draw (-3, -2.2) node[label={at least $g$ edges}]{};
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case4.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-6, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	
	\draw (-4, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-70: {$x_{i, f}$}] {};
	\draw (1.5, 4.9) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$y_{i, f}$}] {};
		
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (0, 5.2) node[cross=6, red, label=-90: {$f$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		\draw [->, line width = 0.5mm, color = cyan] (3) to[out=20, in=235] (-2.5, 4);
		\draw [->, line width = 0.5mm, color = cyan] (2.5, 4) to[out=-55, in=160] (4);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-2.5, 4) to[out=55, in=125] (2.5, 4);
		\draw [line width = 0.5mm, color = orange] (5) to[out=90, in=180] (-1, 7);
		\draw [->, line width = 0.5mm, color = orange] (-1, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case5-2.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-2, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_j$}] {};
	\draw (2, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_j$}] {};
		
	\draw (-3, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{j-1}$}] {};
	\draw (1, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{j-1}$}] {};
	
	\draw (-1, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{j+1}$}] {};
	\draw (3, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{j+1}$}] {};
	
	\draw (-9, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{b+10kg}$}] {};
	\draw (-5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{b+10kg}$}] {};
	
	\draw (5.5, 0) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{b+(10k+5)g}$}] {};
	\draw (9.5, 0) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{b+(10k+5)g}$}] {};
	
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	%\draw (-6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$x_{i, f}$}] {};
	%\draw (0, 5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$y_{i, f}$}] {};
	
	%\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	%\draw (-1.9, 3) node[cross=6, red, label=-90: {$f$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (3) to[out=90, in=-90] (-2, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-2, 3) to[out=90, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (0, 5) to[out=0, in=90] (4);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (5) to[out=90, in=-90] (-3, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-3, 3) to[out=90, in=180] (-1, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-1, 5) to[out=0, in=90] (6);

		\draw [->, line width = 0.5mm, color = cyan, dotted] (7) to[out=90, in=-90] (-1, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-1, 3) to[out=90, in=180] (1, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (1, 5) to[out=0, in=90] (8);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (9) to[out=90, in=-90] (-9, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-9, 3) to[out=90, in=180] (-7, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-7, 5) to[out=0, in=90] (10);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (11) to[out=90, in=-90] (5.5, 3);
		\draw [->, line width = 0.5mm, color = cyan] (5.5, 3) to[out=90, in=180] (7.5, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (7.5, 5) to[out=0, in=90] (12);
		
		%\draw [line width = 0.5mm, color = orange] (5) to[out=30, in=180] (-2, 7);
		%\draw [->, line width = 0.5mm, color = orange] (-2, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case5-3.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-2, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (2, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	
	\draw (-3, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i-1}$}] {};
	\draw (1, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i-1}$}] {};
	
	\draw (-1, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i+1}$}] {};
	\draw (3, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i+1}$}] {};
	
	\draw (-9, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i-5g}$}] {};
	\draw (-5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i-5g}$}] {};
	
	\draw (5.5, 0) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i+5g}$}] {};
	\draw (9.5, 0) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i+5g}$}] {};

	\draw (-4, 9) node(13)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};	
	\draw (-2, 9) node(14)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (0, 9) node(15)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (2, 9) node(16)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (4, 9) node(17)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};

	\draw (-8.7, 4) node(18)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};	
	\draw (-1.7, 4) node(19)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (5.8, 4) node(20)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	%\draw (-6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$x_{i, f}$}] {};
	%\draw (0, 5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$y_{i, f}$}] {};
	
	%\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	%\draw (-1.9, 3) node[cross=6, red, label=-90: {$f$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (3) to[out=90, in=-90] (-2, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-2, 3) to[out=90, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (0, 5) to[out=0, in=90] (4);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (5) to[out=90, in=-90] (-3, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-3, 3) to[out=90, in=180] (-1, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-1, 5) to[out=0, in=90] (6);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (7) to[out=90, in=-90] (-1, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-1, 3) to[out=90, in=180] (1, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (1, 5) to[out=0, in=90] (8);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (9) to[out=90, in=-90] (-9, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-9, 3) to[out=90, in=180] (-7, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-7, 5) to[out=0, in=90] (10);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (11) to[out=90, in=-90] (5.5, 3);
		\draw [->, line width = 0.5mm, color = cyan] (5.5, 3) to[out=90, in=180] (7.5, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (7.5, 5) to[out=0, in=90] (12);
		
		\draw [->, line width = 0.5mm, color = orange] (18) to (13);
		\draw [->, line width = 0.5mm, color = orange] (14) to (20);
		\draw [->, line width = 0.5mm, color = orange] (19) to (15);
		\draw [->, line width = 0.5mm, color = orange] (18) to[out=-30, in=210] (20);
		\draw [->, line width = 0.5mm, color = orange] (14) to[out=60, in=120] (16);
		\draw [->, line width = 0.5mm, color = orange] (13) to[out=60, in=120] (17);
		
		%\draw [line width = 0.5mm, color = orange] (5) to[out=30, in=180] (-2, 7);
		%\draw [->, line width = 0.5mm, color = orange] (-2, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case5-4.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-6, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{j}$}] {};
	\draw (-2, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{j}$}] {};
	
	\draw (2.5, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i}$}] {};
	\draw (6.5, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i}$}] {};
	
	\draw (2.5, 2.5) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-20: {$x_{i, f}$}] {};
	\draw (3.8, 4.85) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-20: {$y_{i, f}$}] {};
	
	\draw (-5.6, 4) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$v$}] {};
	
	\draw (4.5, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (2.9, 4) node[cross=6, red, label=-45: {$f$}] {};
	
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	%\draw (-6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$x_{i, f}$}] {};
	%\draw (0, 5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$y_{i, f}$}] {};
	
	%\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	%\draw (-1.9, 3) node[cross=6, red, label=-90: {$f$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (3) to[out=90, in=-90] (-6, 2);
		\draw [->, line width = 0.5mm, color = cyan] (-6, 2) to[out=90, in=180] (-4, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-4, 5) to[out=0, in=90] (4);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (5) to[out=90, in=-90] (2.5, 2);
		\draw [->, line width = 0.5mm, color = cyan] (2.5, 2) to[out=90, in=180] (4.5, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (4.5, 5) to[out=0, in=90] (6);
		
		\draw [->, line width = 0.5mm, color = orange] (7) to[out=180, in=-60] (9);
		\draw [->, line width = 0.5mm, color = orange] (9) to[out=100, in=130] (8);
		
		%\draw [line width = 0.5mm, color = orange] (5) to[out=30, in=180] (-2, 7);
		%\draw [->, line width = 0.5mm, color = orange] (-2, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/1fail-short-case5-5.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-9, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{b+10jg}$}] {};
	\draw (-5, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{b+10jg}$}] {};
	
	\draw (-2, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_c$}] {};
	\draw (2, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_c$}] {};
	
	\draw (5.5, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{d}$}] {};
	\draw (9.5, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{d}$}] {};
	
	\draw (-8.6, 4) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-30: {$w$}] {};
	\draw (-1.6, 4) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-30: {$u$}] {};
	\draw (5.9, 4) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-30: {$v$}] {};
	\draw (0, 8) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=$z$] {};
	
	\draw (7.5, 0) node[cross=6, red, label=-90: {$e_d$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (3) to[out=90, in=-90] (-9, 2);
		\draw [->, line width = 0.5mm, color = cyan] (-9, 2) to[out=90, in=180] (-7, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-7, 5) to[out=0, in=90] (4);
				
		\draw [->, line width = 0.5mm, color = cyan, dotted] (5) to[out=90, in=-90] (-2, 2);
		\draw [->, line width = 0.5mm, color = cyan] (-2, 2) to[out=90, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (0, 5) to[out=0, in=90] (6);
				
		\draw [->, line width = 0.5mm, color = cyan, dotted] (7) to[out=90, in=-90] (5.5, 2);
		\draw [->, line width = 0.5mm, color = cyan] (5.5, 2) to[out=90, in=180] (7.5, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (7.5, 5) to[out=0, in=90] (8);
		
		\draw [->, line width = 0.5mm, color = red] (9) to[out=120, in=180] (12);
		\draw [->, line width = 0.5mm, color = orange] (10) to[out=90, in=260] (12);
		\draw [->, line width = 0.5mm, color = orange] (12) to[out=0, in=130] (11);
	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut1.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-6, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_l$}] {};
	\draw (6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_l$}] {};
	
	\draw (-3, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$z$}] {};
	\draw (0, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$w$}] {};
	\draw (3, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$v$}] {};
	\draw (0, 4) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (3);
		\draw [->, line width = 0.5mm, dotted] (4) to (2);
		\draw [->, line width = 0.5mm] (3) to (4);
		\draw [->, line width = 0.5mm, color=orange] (6) to (7);
		\draw [->, line width = 0.5mm, color=orange] (7) to[out=90, in=0] (8);
		\draw [->, line width = 0.5mm, color=orange] (8) to[out=180, in=90] (5);

		%\draw [->, line width = 0.5mm, color = cyan, dotted] (11) to[out=90, in=-90] (5.5, 3);
		%\draw [->, line width = 0.5mm, color = cyan] (5.5, 3) to[out=90, in=180] (7.5, 5);
		%\draw [->, line width = 0.5mm, color = cyan, dotted] (7.5, 5) to[out=0, in=90] (12);
	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut2.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-4, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_{h}$}] {};
	\draw (8, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$u$}] {};
	\draw (-6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$v$}] {};
	
	\draw (-1, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (3, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (5, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (3);
		\draw [->, line width = 0.5mm, dotted] (4) to (2);
		\draw [->, line width = 0.5mm] (3) to (4);

		\draw [->, line width = 0.5mm, color = orange] (4) to[out=90, in=90] (8);
		\draw [->, line width = 0.5mm, color = orange] (8) to (9);
		\draw [->, line width = 0.5mm, color = orange] (9) to[out=-90, in=-90] (6);
		\draw [->, line width = 0.5mm, color = orange] (6) to (7);
		\draw [->, line width = 0.5mm, color = orange] (7) to[out=90, in=90] (5);
		%\draw [->, line width = 0.5mm, color = cyan, dotted] (11) to[out=90, in=-90] (5.5, 3);
		%\draw [->, line width = 0.5mm, color = cyan] (5.5, 3) to[out=90, in=180] (7.5, 5);
		%\draw [->, line width = 0.5mm, color = cyan, dotted] (7.5, 5) to[out=0, in=90] (12);
	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut3.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (4, 5) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p$}] {};
	\draw (-8, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$v$}] {};
	\draw (-6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_h$}] {};
	\draw (8, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-45: {$w$}] {};

	\draw (-4, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};	
	\draw (-2, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (0, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (2, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (4, 0) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (6, 0) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
		
	\draw (9.5, 0) node[cross=6, red, label=-90: {$f$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (5);
		\draw [->, line width = 0.5mm] (5) to (6);
		\draw [->, line width = 0.5mm, dotted] (6) to (2);

		\draw [->, line width = 0.5mm, color = orange] (3) to[out=0, in=90] (6);
		
		\draw [->, line width = 0.5mm, color = orange] (7) to (8);
		\draw [->, line width = 0.5mm, color = orange] (9) to (10);
		\draw [->, line width = 0.5mm, color = orange] (11) to (12);

		\draw [->, line width = 0.5mm, color = orange] (6) to[out=-90, in=-90] (11);
		\draw [->, line width = 0.5mm, color = orange] (12) to[out=90, in=90] (9);
		\draw [->, line width = 0.5mm, color = orange] (10) to[out=-90, in=-90] (7);
		\draw [->, line width = 0.5mm, color = orange] (8) to[out=90, in=90] (4);
		
	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut4.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$v$}] {};
	\draw (-4, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_h$}] {};
	\draw (4, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-45: {$w$}] {};
	\draw (6, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-45: {$u$}] {};
		
	\draw (8, 0) node[cross=6, red, label=-90: {$f$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (5);
		\draw [->, line width = 0.5mm, dotted] (6) to (2);

		\draw [->, line width = 0.5mm, color=orange] (5) to (6);
		\draw [->, line width = 0.5mm, color=orange] (6) to[out=90, in=90] (4);
	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut5.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-9, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_{h_i}^{l_i}$}] {};
	\draw (-4, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t^{l_i}_{h_i}$}] {};
	\draw (4, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s^{l_j}_{h_j}$}] {};
	\draw (9, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$t^{l_j}_{h_j}$}] {};
	\draw (-5.5, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (5.5, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (-1.5, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (1.5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (0, 4) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$p$}] {};
	\draw (0, -4) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p^\prime$}] {};
	
	\draw (-7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (7, 0) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (2);
		\draw [->, line width = 0.5mm] (3) to (4);
		\draw [->, line width = 0.5mm] (5) to (6);

		\draw [->, line width = 0.5mm, color=orange] (1) to (3);
		\draw [->, line width = 0.5mm, color=orange] (3) to[out=10, in=180] (11);
		\draw [->, line width = 0.5mm, color=orange] (11) to[out=0, in=90] (8);
		\draw [->, line width = 0.5mm, color=orange] (8) to[out=-90, in=-90] (9);
		\draw [->, line width = 0.5mm, color=orange] (9) to (10);
		\draw [->, line width = 0.5mm, color=orange] (10) to[out=90, in=90] (7);
		\draw [->, line width = 0.5mm, color=orange] (7) to[out=-90, in=180] (12);
		\draw [->, line width = 0.5mm, color=orange] (12) to[out=0, in=-170] (2);

	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut6.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-9, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_{h_i}^{l_i}$}] {};
	\draw (-6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t^{l_i}_{h_i}$}] {};
	\draw (4, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s^{l_j}_{h_j}$}] {};
	\draw (9, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$t^{l_j}_{h_j}$}] {};
	\draw (-4.5, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (5.5, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (-1.5, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (1.5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (0, 4) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$p$}] {};
	\draw (0, -4) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p^\prime$}] {};
	
	\draw (-3, 0) node(13)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_{l_i}$}] {};
	%\draw (-7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (7, 0) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (2);
		\draw [->, line width = 0.5mm, color=red] (3) to (4);
		\draw [->, line width = 0.5mm] (4) to (13);
		\draw [->, line width = 0.5mm] (5) to (6);

		\draw [->, line width = 0.5mm, color=orange, dotted] (1) to[out=10, in=180] (11);
		\draw [->, line width = 0.5mm, color=orange] (11) to[out=0, in=90] (8);
		\draw [->, line width = 0.5mm, color=orange] (8) to[out=-90, in=-90] (9);
		\draw [->, line width = 0.5mm, color=orange] (9) to (10);
		\draw [->, line width = 0.5mm, color=orange] (10) to[out=90, in=90] (7);
		\draw [->, line width = 0.5mm, color=orange] (7) to[out=-90, in=180] (12);
		\draw [->, line width = 0.5mm, color=orange] (12) to[out=0, in=-170] (2);

	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut7.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-9, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_{h_i}^{l_i}$}] {};
	\draw (-6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t^{l_i}_{h_i}$}] {};
	\draw (6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$s^{l_j}_{h_j}$}] {};
	\draw (9, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$t^{l_j}_{h_j}$}] {};
	\draw (-4.5, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (4.5, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (-1.5, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (1.5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (0, 4) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$p$}] {};
	\draw (0, -4) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p^\prime$}] {};
	
	\draw (-3, 0) node(13)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_{l_i}$}] {};
	\draw (3, 0) node(14)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_{l_j}$}] {};
	%\draw (-7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	%\draw (7, 0) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (2);
		\draw [->, line width = 0.5mm, color=red] (3) to (4);
		\draw [->, line width = 0.5mm, color=red] (5) to (6);
		\draw [->, line width = 0.5mm] (4) to (13);
		\draw [->, line width = 0.5mm] (14) to (5);

		\draw [->, line width = 0.5mm, color=orange, dotted] (1) to[out=10, in=180] (11);
		\draw [->, line width = 0.5mm, color=orange] (11) to[out=0, in=90] (8);
		\draw [->, line width = 0.5mm, color=orange] (8) to[out=-90, in=-90] (9);
		\draw [->, line width = 0.5mm, color=orange] (9) to (10);
		\draw [->, line width = 0.5mm, color=orange] (10) to[out=90, in=90] (7);
		\draw [->, line width = 0.5mm, color=orange] (7) to[out=-90, in=180] (12);
		\draw [->, line width = 0.5mm, color=orange, dotted] (12) to[out=0, in=-170] (2);

	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut8.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-9, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_{h_i}^{l_i}$}] {};
	\draw (-4, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t^{l_i}_{h_i}$}] {};
	\draw (4, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s^{l_j}_{h_j}$}] {};
	\draw (9, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$t^{l_j}_{h_j}$}] {};
	\draw (-5.5, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (5.5, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (-1.5, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (1.5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};	
	\draw (-7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (7, 0) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (2);
		\draw [->, line width = 0.5mm] (3) to (4);
		\draw [->, line width = 0.5mm] (5) to (6);

		\draw [->, line width = 0.5mm, color=orange] (1) to (3);
		\draw [line width = 0.5mm, color=orange] (3) to[out=10, in=180] (0, 4);
		\draw [->, line width = 0.5mm, color=orange] (0, 4) to[out=0, in=90] (8);
		\draw [->, line width = 0.5mm, color=orange] (8) to[out=-90, in=-90] (9);
		\draw [->, line width = 0.5mm, color=orange] (9) to (10);
		\draw [->, line width = 0.5mm, color=orange] (10) to[out=90, in=90] (7);
		\draw [line width = 0.5mm, color=orange] (7) to[out=-90, in=180] (0, -4);
		\draw [->, line width = 0.5mm, color=orange] (0, -4) to[out=0, in=-170] (2);

	\end{scope}
\end{tikzpicture}

==> figs/2fail-case2-shortcut9.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-9, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_{h_i}^{l_i}$}] {};
	\draw (-6, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t^{l_i}_{h_i}$}] {};
	\draw (4, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s^{l_j}_{h_j}$}] {};
	\draw (9, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=90: {$t^{l_j}_{h_j}$}] {};
	\draw (-4.5, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (5.5, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (-1.5, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (1.5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (-7.5, 0) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$v$}] {};
	%\draw (0, -4) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p^\prime$}] {};
	
	\draw (-3, 0) node(13)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_{l_i}$}] {};
	%\draw (-7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (7, 0) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm, dotted] (1) to (2);
		\draw [->, line width = 0.5mm, color=red] (11) to (4);
		\draw [->, line width = 0.5mm] (4) to (13);
		\draw [->, line width = 0.5mm] (5) to (6);

		\draw [->, line width = 0.5mm, dotted, color=orange] (1) to (11);
		\draw [line width = 0.5mm, color=orange] (11) to[out=30, in=180] (0, 4);
		\draw [->, line width = 0.5mm, color=orange] (0, 4) to[out=0, in=90] (8);
		\draw [->, line width = 0.5mm, color=orange] (8) to[out=-90, in=-90] (9);
		\draw [->, line width = 0.5mm, color=orange] (9) to (10);
		\draw [->, line width = 0.5mm, color=orange] (10) to[out=90, in=90] (7);
		\draw [line width = 0.5mm, color=orange] (7) to[out=-90, in=180] (0, -4);
		\draw [->, line width = 0.5mm, color=orange] (0, -4) to[out=0, in=-170] (2);

	\end{scope}
\end{tikzpicture}

==> figs/overview-1fail-long.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-9.5, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_i$}] {};
	\draw (-4.5, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_i$}] {};
	
	\draw (-3, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_j$}] {};
	\draw (3, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_j$}] {};
	
	\draw (4.5, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s_k$}] {};
	\draw (9.5, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t_k$}] {};
	
	\draw (7, 7) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p$}] {};
	
	%\draw (-4, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-70: {$x_{i, f}$}] {};
	%\draw (4, 1.5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-110: {$y_{i, f}$}] {};

	%\draw (0, 7) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p$}] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (0, 3) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\draw (-7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (-7, 3) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\draw (7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (7, 5) node[cross=6, red, label=-90: {$f_2$}] {};

\begin{scope}[on background layer]
	\draw [->, line width = 0.5mm, dashed] (1) to (3);
	\draw [->, line width = 0.5mm, dashed] (4) to (5);
	\draw [->, line width = 0.5mm, dashed] (6) to (7);
	\draw [->, line width = 0.5mm, dashed] (8) to (2);
	
	\draw [->, line width = 0.5mm] (3) to (4);
	\draw [->, line width = 0.5mm] (5) to (6);
	\draw [->, line width = 0.5mm] (7) to (8);
	
	\draw [line width = 0.5mm, color = cyan] (5) to[out=20, in=180] (0, 5);
	\draw [->, line width = 0.5mm, color = cyan] (0, 5) to[out=0, in=160] (6);
	
	\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (-7, 5);
	\draw [->, line width = 0.5mm, color = cyan] (-7, 5) to[out=0, in=160] (4);
	
	\draw [line width = 0.5mm, color = orange] (7) to[out=20, in=180] (7, 7);
	\draw [->, line width = 0.5mm, color = orange] (7, 7) to[out=0, in=160] (8);
	%\draw [line width = 0.5mm, color = orange] (5) to[out=90, in=180] (0, 7);
	%\draw [->, line width = 0.5mm, color = orange] (0, 7) to[out=0, in=90] (6);
\end{scope}		


\end{tikzpicture}

==> figs/overview-1fail-short1.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-9, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (9, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-4, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (4, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	\draw (-2.5, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$x_{i}$}] {};
	\draw (-1.7, 5.5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$y_{i}$}] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (-2, 3.7) node[cross=6, red, label=0: {$f_i$}] {};
		
	\draw (0, 7) node[label=90: {$\alpha_i$}] {};
	\draw (-3.5, 3.5) node[label=90: {$\gamma_i$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (0, 7);
		\draw [->, line width = 0.5mm, color = cyan] (0, 7) to[out=0, in=160] (4);
		\draw [->, line width = 0.5mm, color = orange] (5) to[out=135, in=135] (6);
	\end{scope}
\end{tikzpicture}

==> figs/overview-1fail-short2.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$t$}] {};
	
	\draw (-8, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (-2, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	\draw (-6.7, 1.5) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$x_{i}$}] {};
	\draw (-6.4, 5.5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$y_{i}$}] {};
	
	\draw (-5, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (-6.5, 3.7) node[cross=6, red, label=0: {$f_i$}] {};
		
	\draw (-5, 7) node[label=90: {$\alpha_i$}] {};
	\draw (-8.3, 3.5) node[label=90: {$\gamma_i$}] {};
	
	
	
	\draw (2, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_j$}] {};
	\draw (8, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_j$}] {};
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	\draw (3.3, 1.5) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$x_{j}$}] {};
	\draw (3.6, 5.5) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$y_{j}$}] {};
	
	\draw (5, 0) node[cross=6, red, label=-90: {$e_j$}] {};
	\draw (3.5, 3.7) node[cross=6, red, label=0: {$f_j$}] {};
	
	\draw (5, 7) node[label=90: {$\alpha_j$}] {};
	\draw (1.7, 3.5) node[label=90: {$\gamma_j$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		\draw [line width = 0.5mm, color = cyan] (3) to[out=20, in=180] (-5, 7);
		\draw [->, line width = 0.5mm, color = cyan] (-5, 7) to[out=0, in=160] (4);
		\draw [->, line width = 0.5mm, color = orange] (5) to[out=160, in=140] (6);
		
		\draw [line width = 0.5mm, color = cyan] (7) to[out=20, in=180] (5, 7);
		\draw [->, line width = 0.5mm, color = cyan] (5, 7) to[out=0, in=160] (8);
		\draw [->, line width = 0.5mm, color = orange] (9) to[out=160, in=140] (10);
	\end{scope}
\end{tikzpicture}

==> figs/overview-1fail-short3.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-2, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_i$}] {};
	\draw (2, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_i$}] {};
	
	\draw (-3, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i-1}$}] {};
	\draw (1, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i-1}$}] {};
	
	\draw (-1, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i+1}$}] {};
	\draw (3, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i+1}$}] {};
	
	\draw (-9, 0) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i-10g}$}] {};
	\draw (-5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i-10g}$}] {};
	
	\draw (5.5, 0) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$a_{i+10g}$}] {};
	\draw (9.5, 0) node(12)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$b_{i+10g}$}] {};

	\draw (-4, 9) node(13)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};	
	\draw (-2, 9) node(14)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (0, 9) node(15)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (2, 9) node(16)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (4, 9) node(17)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};

	\draw (-8.7, 4) node(18)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};	
	%\draw (-1.7, 4) node(19)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (5.8, 4) node(20)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	\draw (-1.5, 4.3) node[cross=6, red, label=-90: {$f_i$}] {};
	
	%\draw (0, 4) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$l$}] {};
	
	%\draw (-6, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$x_{i, f}$}] {};
	%\draw (0, 5) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$y_{i, f}$}] {};
	
	%\draw (0, 0) node[cross=6, red, label=-90: {$e_i$}] {};
	%\draw (-1.9, 3) node[cross=6, red, label=-90: {$f$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (1) to (2);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (3) to[out=90, in=-90] (-2, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-2, 3) to[out=90, in=180] (0, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (0, 5) to[out=0, in=90] (4);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (5) to[out=90, in=-90] (-3, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-3, 3) to[out=90, in=180] (-1, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-1, 5) to[out=0, in=90] (6);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (7) to[out=90, in=-90] (-1, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-1, 3) to[out=90, in=180] (1, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (1, 5) to[out=0, in=90] (8);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (9) to[out=90, in=-90] (-9, 3);
		\draw [->, line width = 0.5mm, color = cyan] (-9, 3) to[out=90, in=180] (-7, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (-7, 5) to[out=0, in=90] (10);
		
		\draw [->, line width = 0.5mm, color = cyan, dotted] (11) to[out=90, in=-90] (5.5, 3);
		\draw [->, line width = 0.5mm, color = cyan] (5.5, 3) to[out=90, in=180] (7.5, 5);
		\draw [->, line width = 0.5mm, color = cyan, dotted] (7.5, 5) to[out=0, in=90] (12);
		
		\draw [->, line width = 0.5mm, color = orange] (18) to (13);
		\draw [->, line width = 0.5mm, color = orange] (14) to (20);
		%\draw [->, line width = 0.5mm, color = orange] (19) to (15);
		\draw [->, line width = 0.5mm, color = orange] (18) to[out=-30, in=210] (20);
		\draw [->, line width = 0.5mm, color = orange] (14) to[out=60, in=120] (16);
		\draw [->, line width = 0.5mm, color = orange] (13) to[out=60, in=120] (17);
		
		%\draw [line width = 0.5mm, color = orange] (5) to[out=30, in=180] (-2, 7);
		%\draw [->, line width = 0.5mm, color = orange] (-2, 7) to[out=0, in=90] (6);
	\end{scope}
\end{tikzpicture}

==> figs/overview-2fail.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-11, 0) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=180: {$s$}] {};
	\draw (11, 0) node(2)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$t$}] {};
	
	\draw (-8, 0) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (-4, 0) node(4)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	
	\draw (-1.5, 0) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (1.5, 0) node(6)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	
	\draw (4, 0) node(7)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	\draw (8, 0) node(8)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, 4) node(9)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-90: {$p$}] {};
	
	\draw (-5.5, 0) node(10)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-45:{$x$}] {};
	\draw (5.5, 0) node(11)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=-135:{$y$}] {};
	
	\draw (-7, 0) node[cross=6, red, label=-90: {$f_1$}] {};
	\draw (7, 0) node[cross=6, red, label=-90: {$f_2$}] {};
	
	\draw (-6.3, 1) node[label=-90: {$\gamma_i$}] {};
	\draw (6.3, 1) node[label=-90: {$\gamma_j$}] {};
	
	\begin{scope}[on background layer]
		\draw [->, line width = 0.5mm] (3) to (4);
		\draw [->, line width = 0.5mm] (7) to (8);
		\draw [->, line width = 0.5mm, color=orange] (5) to (6);
		
		\draw [->, line width = 0.5mm, dashed] (1) to (3);
		\draw [->, line width = 0.5mm, dashed] (4) to (5);
		\draw [->, line width = 0.5mm, dashed] (6) to (7);
		\draw [->, line width = 0.5mm, dashed] (8) to (2);
		
		\draw [->, line width = 0.5mm, color=orange] (1) to[out=10, in=180] (9);
		\draw [->, line width = 0.5mm, color=orange] (9) to[out=0, in=90] (11);
		\draw [->, line width = 0.5mm, color=orange] (11) to[out=-90, in=-90] (5);
		\draw [->, line width = 0.5mm, color=orange] (6) to[out=90, in=90] (10);
		\draw [line width = 0.5mm, color=orange] (10) to[out=-90, in=200] (5.5, -2);
		\draw [->, line width = 0.5mm, color=orange] (5.5, -2) to[out=20, in=190] (2);
		%\draw [->, line width = 0.5mm] (3) to (4);
		%\draw [->, line width = 0.5mm, color=orange] (6) to (7);
		%\draw [->, line width = 0.5mm, color=orange] (7) to[out=90, in=0] (8);
		%\draw [->, line width = 0.5mm, color=orange] (8) to[out=180, in=90] (5);

		%\draw [->, line width = 0.5mm, color = cyan, dotted] (11) to[out=90, in=-90] (5.5, 3);
		%\draw [->, line width = 0.5mm, color = cyan] (5.5, 3) to[out=90, in=180] (7.5, 5);
		%\draw [->, line width = 0.5mm, color = cyan, dotted] (7.5, 5) to[out=0, in=90] (12);
	\end{scope}
\end{tikzpicture}
